First-order interpretations of bounded expansion classes

The notion of bounded expansion captures uniform sparsity of graph classes and renders various algorithmic problems that are hard in general tractable. In particular, the model-checking problem for first-order logic is fixed-parameter tractable over such graph classes. With the aim of generalizing such results to dense graphs, we introduce classes of graphs with structurally bounded expansion, defined as first-order interpretations of classes of bounded expansion. As a first step towards their algorithmic treatment, we provide their characterization analogous to the characterization of classes of bounded expansion via low treedepth decompositions, replacing treedepth by its dense analogue called shrubdepth.

==> classes-interpretation-stephan.tex <==
% \documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
% %\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
% \begin{document}
\begin{tikzpicture}

\node (btd) at (0,0) {\parbox{4cm}{\centering\textit{bounded treedepth}}};

\node (ibtd) at (0,-2.1) {\parbox{4.3cm}{\centering\textit{bounded treedepth
      covers}\\\(=_{(2)}\) \textit{bounded expansion}
      \\\phantom{x}
      }};
%\node at (0,-2.5) {\rotatebox[origin=c]{90}{=}};
%\node at (0.3,-2.5) {\scalebox{0.9}{(2)}};
%\node (bsd) at (0,-2.9) {\textit{bounded expansion}};

\node (cbtd) at (9,0) {\parbox{6cm}{\centering\textit{\phantom{I}\\ transduction of bounded
      treedepth}\\\(=_{(1)}\) \textit{bounded shrubdepth}}};
%\node at (9,-0.4) {\rotatebox[origin=c]{90}{=}};
%\node at (9.3,-0.4) {\scalebox{0.9}{(1)}};
%\node (be) at (9,-0.8) {\textit{bounded shrubdepth}};

\node (ibe) at (9,-2.1) {\parbox{6cm}{\centering\textit{low shrubdepth covers}
    \(=_{(\star)}\)\\\textit{structurally bounded expansion\\{\phantom{x}}}}};
%\node at (9,-2.5) {\rotatebox[origin=c]{90}{=}};
%\node at (9.3,-2.5) {\scalebox{0.9}{($\star$)}};
%\node (cbts) at (9,-2.9) {\textit{structurally bounded expansion}};
%\node at (10,-4.5) {\rotatebox[origin=c]{90}{=}};
%\node (sbe) at (10,-5) {\textit{structurally bounded expansion}};

\draw[->, >=stealth] (btd) -- (ibtd);
\draw[->, >=stealth] (btd) -- (cbtd);
\draw[->, >=stealth] (cbtd) -- (ibe);
\draw[->, >=stealth] (ibtd) -- (ibe);

%\draw[fill=white] (0,-1.5) ellipse (1.6cm and 0.4cm);
\node at (0.7,-0.85) {\rotatebox[origin=c]{0}{cover}};

%\draw[fill=white] (10,-2) ellipse (1.6cm and 0.4cm);
\node at (9.7,-1.05) {\rotatebox[origin=c]{0}{cover}};

%\draw[fill=white] (5,0) ellipse (1.6cm and 0.4cm);
\node at (4,0.3) {transduction};

%\draw[fill=white] (5,-4) ellipse (1.6cm and 0.4cm);
\node at (4,-1.8) {transduction};
\end{tikzpicture}

% \end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ICALP_short"
%%% End:

